Memory-Efficient Differentiable Programming for Quantum Optimal Control of Discrete Lattices

Quantum optimal control problems are typically solved by gradient-based algorithms such as GRAPE, which suffer from exponential growth in storage with increasing number of qubits and linear growth in memory requirements with increasing number of time steps. Employing QOC for discrete lattices reveals that these memory requirements are a barrier for simulating large models or long time spans. We employ a nonstandard differentiable programming approach that significantly reduces the memory requirements at the cost of a reasonable amount of recomputation. The approach exploits invertibility properties of the unitary matrices to reverse the computation during back-propagation. We utilize QOC software written in the differentiable programming framework JAX that implements this approach, and demonstrate its effectiveness for lattice gauge theory.

==> figures_edge/vary_checks_combined.tex <==
%\documentclass[crop,tikz]{standalone}
\documentclass[margin=2mm]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepackage{xcolor}
%\definecolor{red}{RGB}{224,0,20}
%\definecolor{blue}{RGB}{0,99,171}
%\definecolor{green}{RGB}{0,152,0}
%\definecolor{orange}{RGB}{255,96,0}

\begin{document}

\begin{tikzpicture}
   \begin{axis}[%ymode=log,
                xlabel = {Checkpoint Interval},
                ylabel = { Execution Time (s)},
                xtick={2,40, 100, 200, 250, 500},
                ymin=0,
                ymax=450,
                width=10em,
                height=10em,
                scale only axis,
                mark options={solid},
                legend style={
                    %area legend,
                    at={(0.25, 0.0)},
                    anchor=south,
                    legend columns=1}
                    ]
      % Checkpointing
      \addplot[ultra thick, green, dotted, mark=square*] coordinates {
	(	2	,	359.4474	)
	(	4	,	359.5221	)
	(	5	,	356.8579	)
	(	10	,	350.2352	)
	(	20	,	353.276	)
	(	25	,	351.3451	)
	(	50	,	353.847	)
	(	100	,	358.3551	)
	(	125	,	366.3843	)
	(	250	,	386.3046	)
      };
      % Reversibility
      \addplot[ultra thick, orange, dashed, mark=diamond*] coordinates {
	(	2	,	278.0508	)
	(	4	,	272.7858	)
	(	5	,	272.6289	)
	(	10	,	269.88	)
	(	20	,	270.9288	)
	(	25	,	268.2368	)
	(	50	,	266.6507	)
	(	100	,	267.6116	)
	(	125	,	270.5553	)
	(	250	,	270.4935	) 
      };
%      % Checkpointing
%      \addplot[ultra thick, green, dotted, mark=*] coordinates {
%(	2	,	360.8184	)
%(	4	,	351.4106	)
%(	5	,	353.3432	)
%(	10	,	353.0984	)
%(	20	,	353.1897	)
%(	25	,	353.8238	)
%(	50	,	353.0236	)
%(	100	,	360.5532	)
%(	125	,	368.2041	)
%(	250	,	384.1901	)
%      };
%      % Reversibility
%      \addplot[ultra thick, blue, dashed, mark=*] coordinates {
%(	2	,	279.5729	)
%(	4	,	273.044	)
%(	5	,	271.6789	)
%(	10	,	272.482	)
%(	20	,	270.3815	)
%(	25	,	268.1682	)
%(	50	,	267.1111	)
%(	100	,	268.9797	)
%(	125	,	272.2026	)
%(	250	,	268.4878	)
%      };
%      \legend{\scriptsize{Checkpointing} $H_{C}$,
%              \scriptsize{Reversibility} $H_{C}$,
%              \scriptsize{Checkpointing} $H_{P}$,
%              \scriptsize{Reversibility} $H_{P}$
%        }
   \end{axis}
\end{tikzpicture}\hspace{-4em}
\begin{tikzpicture}
   \begin{axis}[%ymode=log,
                xlabel = {Checkpoint Interval},
                ylabel = { Memory (GiB)},
                xtick={2,40, 100, 200, 250, 500},
                ymin=0,
                mark options={solid},
                width=10em,
                height=10em,
                scale only axis,
                legend style={
                    %area legend,
                    at={(1.0,1.0)},
                    anchor=south east,
                    legend columns=2}
                    ]
      % Checkpointing
      \addplot[ultra thick, green, dotted, mark=square*] coordinates {
(	2	,	0.07626174	)
(	4	,	0.048241463	)
(	5	,	0.043478642	)
(	10	,	0.038398848	)
(	20	,	0.095992289	)
(	25	,	0.053132782	)
(	50	,	0.429016914	)
(	100	,	0.599039993	)
(	125	,	0.807123537	)
(	250	,	1.112996511	)
      };
      % Reversibility
      \addplot[ultra thick, orange, dashed, mark=diamond*] coordinates {
(	2	,	0.073255816	)
(	4	,	0.04228301	)
(	5	,	0.036038485	)
(	10	,	0.023549452	)
(	20	,	0.017304935	)
(	25	,	0.016056032	)
(	50	,	0.013558226	)
(	100	,	0.012309322	)
(	125	,	0.012059536	)
(	250	,	0.011559982	)
      };
      % Checkpointing
%      \addplot[ultra thick, green, dotted, mark=*] coordinates {
%(	2	,	0.076244802	)
%(	4	,	0.048224525	)
%(	5	,	0.043461714	)
%(	10	,	0.048185835	)
%(	20	,	0.076367512	)
%(	25	,	0.06537075	)
%(	50	,	0.429016914	)
%(	100	,	0.599039993	)
%(	125	,	0.745849028	)
%(	250	,	1.112996511	)
%      };
%      % Reversibility
%      \addplot[ultra thick, blue, dashed, mark=*] coordinates {
%(	2	,	0.073238878	)
%(	4	,	0.042266073	)
%(	5	,	0.036021557	)
%(	10	,	0.023532515	)
%(	20	,	0.017287998	)
%(	25	,	0.016039095	)
%(	50	,	0.013541288	)
%(	100	,	0.012292385	)
%(	125	,	0.012042608	)
%(	250	,	0.011543045	)
%      };
      \legend{\scriptsize{Checkpointing},
              \scriptsize{Reversibility+Checkpointing},
              %\scriptsize{Checkpointing} $H_{P}$,
              %\scriptsize{Reversibility} $H_{P}$
        }
   \end{axis}
\end{tikzpicture}

\end{document}

==> figures_edge/vary_qubits_combined.tex <==
%\documentclass[crop,tikz]{standalone}
\documentclass[margin=2mm]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepackage{xcolor}
%\definecolor{red}{RGB}{224,0,20}
%\definecolor{blue}{RGB}{0,99,171}
%\definecolor{green}{RGB}{0,152,0}

\begin{document}

\begin{tikzpicture}
   \begin{axis}[%ymode=log,
                xlabel = {Number of Qubits},
                ylabel = { Execution Time (s)}, 
                 xtick={2,4,6,8,10},
                ymin=0,
                ymax=600,
                mark options={solid},
                width=10em,
                height=10em,
                scale only axis,
%                legend style={
%                    %area legend,
%                    at={(0.25,1.0)},
%                    anchor=north,
%                    legend columns = 1}
                    ]
      %Standard AD - H_corner
      \addplot[ultra thick, red, dotted, mark=*] coordinates {
(	1	,	196.542	)
(	4	,	196.2094	)
(	7	,	206.9868	)
      };
      %Checkpointing - H_corner
      \addplot[ultra thick, green, dashed, mark=square*] coordinates {
(	1	,	323.6796	)
(	4	,	325.1791	)
(	7	,	350.6134	)
(	10	,	388.0041	)
      };
      %Reversibility - H_corner
      \addplot[ultra thick, blue, dotted, mark=diamond*] coordinates {
(	1	,	248.2245	)
(	4	,	248.7652	)
(	7	,	270.5822	)
(	10	,	280.1378	)
      };
      %Standard AD - H_plaquette
%      \addplot[ultra thick, red, dotted, mark=*] coordinates {
%(	1	,	196.6838	)
%(	4	,	198.5135	)
%(	7	,	208.9203	)
%      };
%      %Checkpointing - H_plaquette
%      \addplot[ultra thick, green, dashed, mark=*] coordinates {
%(	1	,	320.6516	)
%(	4	,	325.235	)
%(	7	,	355.8902	)
%(	10	,	389.386	)
%      };
%      %Reversibility - H_plaquette
%      \addplot[ultra thick, blue, dotted, mark=diamond*] coordinates {
%(	1	,	246.2191	)
%(	4	,	251.3254	)
%(	7	,	270.6522	)
%(	10	,	280.5912	)
%      };
%      \legend{\scriptsize{Naive JAX AD $H_{C}$},
%              \scriptsize{Checkpointing $H_{C}$},
%              \scriptsize{Reversibility $H_{C}$},
%              \scriptsize{Naive JAX AD $H_{P}$},
%              \scriptsize{Checkpointing $H_{P}$},
%              \scriptsize{Reversibility $H_{P}$}
%        }
   \end{axis}
\end{tikzpicture}\hspace{-6.5em}
\begin{tikzpicture}
   \begin{axis}[%ymode=log,
                xlabel = {Number of Qubits},
                ylabel = {Memory (GiB)}, 
                xtick={2,4,6,8,10,12},
                ymin=-0.2,
                mark options={solid},
                width=10em,
                height=10em,
                scale only axis,
                legend style={
                    %area legend,
                    at={(1.0,1.0)},
                    anchor=south east,
                    legend columns=3}
                    ]
      %Standard AD - H_corner
      \addplot[ultra thick, red, dotted, mark=*] coordinates {
(	1	,	0.001570158	)
(	4	,	0.052492008	)
(	7	,	3.293515501	)
      };
      %Checkpointing - H_corner
      \addplot[ultra thick, green, dashed, mark=square*] coordinates {
(	1	,	0.001303129	)
(	4	,	0.002826099	)
(	7	,	0.081789589	)
(	10	,	7.910195789	)
      };
      %Reversibility - H_corner
      \addplot[ultra thick, blue, dotted, mark=diamond*] coordinates {
(	1	,	0.00093154	)
(	4	,	0.001345272	)
(	7	,	0.011310196	)
(	10	,	0.687654142	)
      };
%      %Standard AD - H_plaquette
%      \addplot[ultra thick, red, dotted, mark=*] coordinates {
%(	1	,	0.001568985	)
%(	4	,	0.052475672	)
%(	7	,	3.293515501	)
%      };
%      %Checkpointing - H_plaquette
%      \addplot[ultra thick, green, dashed, mark=*] coordinates {
%(	1	,	0.001301956	)
%(	4	,	0.002809763	)
%(	7	,	0.081772652	)
%(	10	,	7.910195789	)
%      };
%      %Reversibility - H_plaquette
%      \addplot[ultra thick, blue, dotted, mark=diamond*] coordinates {
%(	1	,	0.000930367	)
%(	4	,	0.001328945	)
%(	7	,	0.011293259	)
%(	10	,	0.687654142	)
%      };
      \legend{\scriptsize{Naive JAX AD},
              \scriptsize{Checkpointing},
              \scriptsize{Reversibility},
%              \scriptsize{Naive JAX AD $H_{P}$},
%              \scriptsize{Checkpointing $H_{P}$},
%              \scriptsize{Reversibility $H_{P}$}
        }
   \end{axis}
\end{tikzpicture}

\end{document}



==> figures_edge/vary_steps_combined.tex <==
%\documentclass[crop,tikz]{standalone}
\documentclass[margin=2mm]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepackage{xcolor}
%\definecolor{red}{RGB}{224,0,20}
%\definecolor{blue}{RGB}{0,99,171}
%\definecolor{green}{RGB}{0,152,0}

\begin{document}

\begin{tikzpicture}
   \begin{axis}[%ymode=log,
                xlabel = {Number of Timesteps},
                ylabel = {Execution Time (s)}, 
                xtick={100,300,500,700,900},
                ymin=0,
                ymax=800,
                mark options={solid},
                width=10em,
                height=10em,
                scale only axis,
                legend style={
                    %area legend,
                    at={(0.25,1.0)},
                    anchor=north,
                    legend columns=1}
                    ]
      %Standard AD
      \addplot[ultra thick, red, dotted, mark=*] coordinates {
	(	100	,	44.8912	)
	(	200	,	85.6705	)
	(	300	,	127.4465	)
	(	400	,	167.9695	)
	(	500	,	207.6426	)
	(	600	,	251.8268	)
	(	700	,	290.1174	)
	(	800	,	332.1035	)
	(	900	,	374.2475	)
	(	1000	,	412.8788	)
      };
      %Checkpointing
      \addplot[ultra thick, green, dashed, mark=square*] coordinates {
	(	100	,	77.3194	)
	(	200	,	145.1751	)
	(	300	,	214.6819	)
	(	400	,	283.7474	)
	(	500	,	352.6372	)
	(	600	,	415.2924	)
	(	700	,	493.0372	)
	(	800	,	550.09	)
	(	900	,	628.285	)
	(	1000	,	692.1324	)
      };
      %Reversibility
      \addplot[ultra thick, blue, dotted, mark=diamond*] coordinates {
	(	100	,	59.2331	)
	(	200	,	112.5251	)
	(	300	,	165.6161	)
	(	400	,	217.7419	)
	(	500	,	267.9974	)
	(	600	,	319.2797	)
	(	700	,	368.8924	)
	(	800	,	421.5968	)
	(	900	,	478.1153	)
	(	1000	,	523.0016	)
      };
      %Standard AD
%      \addplot[ultra thick, red, dotted, mark=*] coordinates {
%	(	100	,	45.6884	)
%	(	200	,	85.504	)
%	(	300	,	126.9299	)
%	(	400	,	166.8424	)
%	(	500	,	208.553	)
%	(	600	,	250.2928	)
%	(	700	,	290.2792	)
%	(	800	,	332.7692	)
%	(	900	,	372.267	)
%	(	1000	,	416.9479	)
%      };
%      %Checkpointing
%      \addplot[ultra thick, green, dashed, mark=*] coordinates {
%	(	100	,	77.12	)
%	(	200	,	146.19	)
%	(	300	,	213.79	)
%	(	400	,	286.53	)
%	(	500	,	349.63	)
%	(	600	,	419.14	)
%	(	700	,	492.36	)
%	(	800	,	556.65	)
%	(	900	,	623.65	)
%	(	1000	,	693.90	)
%      };
%      %Reversibility
%      \addplot[ultra thick, blue, dotted, mark=diamond*] coordinates {
%	(	100	,	58.8484	)
%	(	200	,	111.1411	)
%	(	300	,	164.0575	)
%	(	400	,	214.437	)
%	(	500	,	268.1244	)
%	(	600	,	316.9563	)
%	(	700	,	370.3043	)
%	(	800	,	420.3706	)
%	(	900	,	477.8288	)
%	(	1000	,	524.2168	)
%      };
%      \legend{\scriptsize{Naive JAX AD $H_{C}$},
%              \scriptsize{Checkpointing $H_{C}$},
%              \scriptsize{Reversibility $H_{C}$},
%              \scriptsize{Naive JAX AD $H_{P}$},
%              \scriptsize{Checkpointing $H_{P}$},
%              \scriptsize{Reversibility $H_{P}$}
%        }
   \end{axis}
\end{tikzpicture}\hspace{-8em}
\begin{tikzpicture}
   \begin{axis}[%ymode=log,
                xlabel = {Number of Timesteps},
                ylabel = {Memory (GiB)}, 
                xtick={100,300,500,700,900},
                ymin=-0.5,
                mark options={solid},
                width=10em,
                height=10em,
                scale only axis,
                ymax=8.5,
                ytick={0,1,2,3,4,5,6,7,8},
                yticklabels={0,1,2,3,4,5,6,7,8},
                %ymode=log,
                legend style={
                    %area legend,
                    at={(1.0,1.0)},
                    anchor=south east,
                    legend columns=3}
                    ]
      %Standard AD - H_corner
      \addplot[ultra thick, red, dotted, mark=*] coordinates {
(	100	,	0.655773039	)
(	200	,	1.315208654	)
(	300	,	1.97464427	)
(	400	,	2.634079885	)
(	500	,	3.293515501	)
(	600	,	3.952951117	)
(	700	,	4.612386732	)
(	800	,	5.271822348	)
(	900	,	5.931257963	)
(	1000	,	6.590693579	)
      };
      %Checkpointing - H_corner
      \addplot[ultra thick, green, dashed, mark=square*] coordinates {
(	100	,	0.101839991	)
(	200	,	0.152166824	)
(	300	,	0.032385216	)
(	400	,	0.065300093	)
(	500	,	0.081789589	)
(	600	,	0.099995012	)
(	700	,	0.132907858	)
(	800	,	0.156020489	)
(	900	,	0.166138353	)
(	1000	,	0.18704689	)
      };
      %Reversibility - H_corner
      \addplot[ultra thick, blue, dotted, mark=diamond*] coordinates {
(	100	,	0.011239986	)
(	200	,	0.011257839	)
(	300	,	0.011275444	)
(	400	,	0.01129282	)
(	500	,	0.011310196	)
(	600	,	0.011328526	)
(	700	,	0.011345663	)
(	800	,	0.011363277	)
(	900	,	0.011381245	)
(	1000	,	0.011398382	)
      };
%      %Standard AD - H_plaquette
%      \addplot[ultra thick, red, dotted, mark=*] coordinates {
%(	100	,	0.655773039	)
%(	200	,	1.315208654	)
%(	300	,	1.97464427	)
%(	400	,	2.634079885	)
%(	500	,	3.293515501	)
%(	600	,	3.952951117	)
%(	700	,	4.612386732	)
%(	800	,	5.271822348	)
%(	900	,	5.931257963	)
%(	1000	,	6.590693579	)
%      };
%      %Checkpointing - H_plaquette
%      \addplot[ultra thick, green, dashed, mark=*] coordinates {
%(	100	,	0.106725016	)
%(	200	,	0.028620481	)
%(	300	,	0.182368269	)
%(	400	,	0.084890995	)
%(	500	,	0.081772652	)
%(	600	,	0.099978075	)
%(	700	,	0.132890921	)
%(	800	,	0.156003551	)
%(	900	,	0.166121416	)
%(	1000	,	0.187029953	)
%      };
%      %Reversibility - H_plaquette
%      \addplot[ultra thick, blue, dotted, mark=diamond*] coordinates {
%(	100	,	0.011223049	)
%(	200	,	0.011240902	)
%(	300	,	0.011258516	)
%(	400	,	0.011275883	)
%(	500	,	0.011293259	)
%(	600	,	0.011311588	)
%(	700	,	0.011328726	)
%(	800	,	0.01134634	)
%(	900	,	0.011364307	)
%(	1000	,	0.011381445	)
%      };
      \legend{\scriptsize{Naive JAX AD},
              \scriptsize{Checkpointing},
              \scriptsize{Reversibility},
%              \scriptsize{Naive JAX AD $H_{P}$},
%              \scriptsize{Checkpointing $H_{P}$},
%              \scriptsize{Reversibility $H_{P}$}
        }
   \end{axis}
\end{tikzpicture}


\end{document}

